Fibrations on Handlebodies

We show that the open genus 2 handlebody admits uncountably-many fibrations over the circle with fiber homeomorphic to the Cantor tree surface with non-conjugate monodromies in the mapping class group. The construction generalizes to produce uncountably many fibrations of other tame 3-manifolds with infinite type fibers, including the blooming Cantor tree and many other types of surfaces.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Shape: Ellipse [id:dp41956197604986123]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (0,50.71) .. controls (0,48.86) and (7.74,47.37) .. (17.29,47.37) .. controls (26.84,47.37) and (34.59,48.86) .. (34.59,50.71) .. controls (34.59,52.55) and (26.84,54.05) .. (17.29,54.05) .. controls (7.74,54.05) and (0,52.55) .. (0,50.71) -- cycle ;
%Shape: Polygon Curved [id:ds936520460677328]
\draw   (35.56,2.17) .. controls (40.48,0.79) and (43.58,0.36) .. (49.88,0.04) .. controls (56.18,-0.29) and (66.89,1.54) .. (81.92,9.01) .. controls (96.94,16.48) and (110.04,19.78) .. (129.25,23.29) .. controls (148.47,26.79) and (167.25,26.06) .. (179.25,23.29) .. controls (191.25,20.52) and (233.25,6.94) .. (239.56,4.79) .. controls (245.87,2.63) and (249.28,0.95) .. (259.38,0.54) .. controls (269.47,0.12) and (279.73,4.53) .. (284.79,7.56) .. controls (289.85,10.58) and (294.02,13.56) .. (299.87,21.25) .. controls (305.71,28.94) and (309.41,40.04) .. (309.25,50.41) .. controls (309.1,60.79) and (306.18,71.56) .. (299.41,80.17) .. controls (292.64,88.79) and (292.02,88.32) .. (287.71,91.56) .. controls (283.41,94.79) and (279.25,96.02) .. (275.17,97.77) .. controls (271.08,99.52) and (264.25,100.4) .. (259.38,100.29) .. controls (254.5,100.17) and (244.48,99.09) .. (239.41,95.86) .. controls (234.33,92.63) and (202.94,79.1) .. (179.25,76.49) .. controls (155.56,73.87) and (149.17,73.84) .. (129.25,76.49) .. controls (109.34,79.14) and (96.14,82.34) .. (82.59,90.34) .. controls (69.03,98.34) and (54.95,99.9) .. (49.88,99.79) .. controls (44.81,99.67) and (38.64,98.94) .. (35.71,97.86) .. controls (32.79,96.79) and (29.1,96.17) .. (22.25,91.54) .. controls (15.41,86.9) and (13.3,84.01) .. (10.02,79.71) .. controls (6.74,75.4) and (-0.13,64.94) .. (0,49.91) .. controls (0.14,34.88) and (6.6,24.73) .. (10.18,19.71) .. controls (13.75,14.69) and (17.85,11.71) .. (22.25,8.54) .. controls (26.66,5.36) and (30.64,3.56) .. (35.56,2.17) -- cycle ;
%Curve Lines [id:da2905060335994709]
\draw    (29.72,44.69) .. controls (38.05,60.35) and (65.05,56.35) .. (68.72,44.69) ;
%Curve Lines [id:da4786977317681771]
\draw    (34.59,50.25) .. controls (40.99,44.92) and (55.12,42.52) .. (64.32,50.39) ;

%Curve Lines [id:da06435561422553393]
\draw    (239.79,44.75) .. controls (248.12,60.42) and (275.12,56.42) .. (278.79,44.75) ;
%Curve Lines [id:da40830152580677215]
\draw    (244.65,50.32) .. controls (251.05,44.99) and (265.19,42.59) .. (274.39,50.45) ;

%Shape: Ellipse [id:dp336491596376431]
\draw  [draw opacity=0.2][pattern=_4ygwwc2vs,pattern size=2.25pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (0,50.71) .. controls (0,48.86) and (7.74,47.37) .. (17.29,47.37) .. controls (26.84,47.37) and (34.59,48.86) .. (34.59,50.71) .. controls (34.59,52.55) and (26.84,54.05) .. (17.29,54.05) .. controls (7.74,54.05) and (0,52.55) .. (0,50.71) -- cycle ;
%Curve Lines [id:da3690265686021814]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (12.5,49.24) .. controls (12.67,42.58) and (13.42,39.74) .. (16.92,34.83) .. controls (20.42,29.91) and (22.75,28.24) .. (26,26.33) .. controls (29.25,24.41) and (28.92,24.41) .. (33.5,22.74) .. controls (38.09,21.08) and (37.5,21.49) .. (40.09,20.99) .. controls (42.67,20.49) and (45.09,20.24) .. (47.75,20.33) .. controls (50.42,20.41) and (51.09,19.99) .. (56.5,20.91) .. controls (61.92,21.83) and (62.5,22.24) .. (66.67,23.99) .. controls (70.84,25.74) and (72,26.58) .. (74.25,28.41) .. controls (76.5,30.24) and (78.75,31.91) .. (80.92,35.33) .. controls (83.09,38.74) and (83.33,39.66) .. (84,41.99) .. controls (84.67,44.33) and (84.77,47.58) .. (84.78,47.81) .. controls (84.79,48.05) and (84.75,50.41) .. (84.5,51.91) .. controls (84.25,53.41) and (83.17,56.41) .. (81.75,58.91) .. controls (80.34,61.41) and (77.87,64.12) .. (77.09,64.83) .. controls (76.3,65.53) and (74.09,67.57) .. (72,68.83) .. controls (69.91,70.08) and (68.5,70.66) .. (66.5,71.74) .. controls (64.5,72.83) and (59.42,74.16) .. (56.84,74.66) .. controls (54.25,75.16) and (49.92,75.33) .. (48.09,75.33) .. controls (46.25,75.33) and (42.5,74.91) .. (39.67,74.58) .. controls (36.84,74.24) and (31.67,72.08) .. (29.59,71.24) .. controls (27.5,70.41) and (22.98,67.13) .. (22.25,66.58) .. controls (21.53,66.02) and (17.89,62.39) .. (17.25,61.41) .. controls (16.61,60.43) and (14.09,56.27) .. (13.59,54.33) ;
%Curve Lines [id:da1871298149184778]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (20.47,49.2) .. controls (20.84,44.41) and (21.17,42.58) .. (22.75,40.08) .. controls (24.34,37.58) and (26.59,34.99) .. (29.84,33.08) .. controls (33.09,31.16) and (34.17,30.41) .. (38.59,29.16) .. controls (43,27.91) and (44.67,27.99) .. (47.42,27.83) .. controls (50.17,27.66) and (52.84,27.91) .. (55.34,28.33) .. controls (57.84,28.74) and (59,29.08) .. (61.42,29.83) .. controls (63.84,30.58) and (66.5,31.83) .. (68.09,32.91) .. controls (69.67,33.99) and (71.34,35.33) .. (72.34,36.41) .. controls (73.34,37.49) and (73.89,37.95) .. (75.17,39.91) .. controls (76.45,41.87) and (76.64,42.79) .. (77.17,45.08) .. controls (77.7,47.37) and (77.34,50.16) .. (76.84,52.08) .. controls (76.34,53.99) and (75.5,55.16) .. (74.92,55.99) .. controls (74.34,56.83) and (74.86,56.7) .. (72.5,59.08) .. controls (70.14,61.45) and (70.84,60.66) .. (69.67,61.58) .. controls (68.5,62.49) and (68.09,62.74) .. (66.09,63.91) .. controls (64.09,65.08) and (63.75,64.83) .. (61.59,65.74) .. controls (59.42,66.66) and (58.34,66.74) .. (55.75,67.24) .. controls (53.17,67.74) and (51.84,67.74) .. (50,67.74) .. controls (48.17,67.74) and (48.34,67.99) .. (45.5,67.66) .. controls (42.67,67.33) and (40.92,67.08) .. (38.67,66.41) .. controls (36.42,65.74) and (33.25,64.66) .. (32.25,63.99) .. controls (31.25,63.33) and (28.59,61.91) .. (27.5,60.91) .. controls (26.42,59.91) and (25.56,59.21) .. (24.34,57.83) .. controls (23.11,56.45) and (22.31,55.22) .. (21.92,54.33) ;
%Shape: Ellipse [id:dp13799909699130453]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (99,179.53) .. controls (99,177.68) and (106.74,176.19) .. (116.29,176.19) .. controls (125.84,176.19) and (133.59,177.68) .. (133.59,179.53) .. controls (133.59,181.37) and (125.84,182.87) .. (116.29,182.87) .. controls (106.74,182.87) and (99,181.37) .. (99,179.53) -- cycle ;
%Curve Lines [id:da9900518873485965]
\draw    (128.72,173.5) .. controls (137.05,189.17) and (164.05,185.17) .. (167.72,173.5) ;
%Curve Lines [id:da8375085952590648]
\draw    (133.59,179.07) .. controls (139.99,173.74) and (154.12,171.34) .. (163.32,179.2) ;

%Shape: Ellipse [id:dp8974050955782007]
\draw  [draw opacity=0.2][pattern=_f3gvhf3t5,pattern size=2.25pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (99,179.53) .. controls (99,177.68) and (106.74,176.19) .. (116.29,176.19) .. controls (125.84,176.19) and (133.59,177.68) .. (133.59,179.53) .. controls (133.59,181.37) and (125.84,182.87) .. (116.29,182.87) .. controls (106.74,182.87) and (99,181.37) .. (99,179.53) -- cycle ;
%Curve Lines [id:da768885165808899]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (111.5,178.06) .. controls (111.67,171.4) and (112.42,168.56) .. (115.92,163.65) .. controls (119.42,158.73) and (121.75,157.06) .. (125,155.15) .. controls (128.25,153.23) and (127.92,153.23) .. (132.5,151.56) .. controls (137.09,149.9) and (136.5,150.31) .. (139.09,149.81) .. controls (141.67,149.31) and (144.09,149.06) .. (146.75,149.15) .. controls (149.42,149.23) and (150.09,148.81) .. (155.5,149.73) .. controls (160.92,150.65) and (161.5,151.06) .. (165.67,152.81) .. controls (169.84,154.56) and (171,155.4) .. (173.25,157.23) .. controls (175.5,159.06) and (177.75,160.73) .. (179.92,164.15) .. controls (182.09,167.56) and (182.33,168.48) .. (183,170.81) .. controls (183.67,173.14) and (183.77,176.4) .. (183.78,176.63) .. controls (183.79,176.87) and (183.75,179.23) .. (183.5,180.73) .. controls (183.25,182.23) and (182.17,185.23) .. (180.75,187.73) .. controls (179.34,190.23) and (176.87,192.94) .. (176.09,193.65) .. controls (175.3,194.35) and (173.09,196.39) .. (171,197.65) .. controls (168.91,198.9) and (167.5,199.48) .. (165.5,200.56) .. controls (163.5,201.65) and (158.42,202.98) .. (155.84,203.48) .. controls (153.25,203.98) and (148.92,204.15) .. (147.09,204.15) .. controls (145.25,204.15) and (141.5,203.73) .. (138.67,203.4) .. controls (135.84,203.06) and (130.67,200.9) .. (128.59,200.06) .. controls (126.5,199.23) and (121.98,195.95) .. (121.25,195.4) .. controls (120.53,194.84) and (116.89,191.21) .. (116.25,190.23) .. controls (115.61,189.25) and (113.09,185.09) .. (112.59,183.15) ;
%Curve Lines [id:da8069862367422697]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (119.47,178.02) .. controls (119.84,173.23) and (120.17,171.4) .. (121.75,168.9) .. controls (123.34,166.4) and (125.59,163.81) .. (128.84,161.9) .. controls (132.09,159.98) and (133.17,159.23) .. (137.59,157.98) .. controls (142,156.73) and (143.67,156.81) .. (146.42,156.65) .. controls (149.17,156.48) and (151.84,156.73) .. (154.34,157.15) .. controls (156.84,157.56) and (158,157.9) .. (160.42,158.65) .. controls (162.84,159.4) and (165.5,160.65) .. (167.09,161.73) .. controls (168.67,162.81) and (170.34,164.15) .. (171.34,165.23) .. controls (172.34,166.31) and (172.89,166.77) .. (174.17,168.73) .. controls (175.45,170.69) and (175.64,171.6) .. (176.17,173.9) .. controls (176.7,176.19) and (176.34,178.98) .. (175.84,180.9) .. controls (175.34,182.81) and (174.5,183.98) .. (173.92,184.81) .. controls (173.34,185.65) and (173.86,185.52) .. (171.5,187.9) .. controls (169.14,190.27) and (169.84,189.48) .. (168.67,190.4) .. controls (167.5,191.31) and (167.09,191.56) .. (165.09,192.73) .. controls (163.09,193.9) and (162.75,193.65) .. (160.59,194.56) .. controls (158.42,195.48) and (157.34,195.56) .. (154.75,196.06) .. controls (152.17,196.56) and (150.84,196.56) .. (149,196.56) .. controls (147.17,196.56) and (147.34,196.81) .. (144.5,196.48) .. controls (141.67,196.15) and (139.92,195.9) .. (137.67,195.23) .. controls (135.42,194.56) and (132.25,193.48) .. (131.25,192.81) .. controls (130.25,192.15) and (127.59,190.73) .. (126.5,189.73) .. controls (125.42,188.73) and (124.56,188.03) .. (123.34,186.65) .. controls (122.11,185.26) and (121.31,184.04) .. (120.92,183.15) ;
%Shape: Ellipse [id:dp652328710371035]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (184.28,157.89) .. controls (184.28,155.7) and (185.28,153.93) .. (186.51,153.93) .. controls (187.74,153.93) and (188.74,155.7) .. (188.74,157.89) .. controls (188.74,160.07) and (187.74,161.84) .. (186.51,161.84) .. controls (185.28,161.84) and (184.28,160.07) .. (184.28,157.89) -- cycle ;
%Straight Lines [id:da6745364933988842]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (109.66,341.91) -- (83.66,367.84) ;
%Shape: Parallelogram [id:dp37550645080823175]
\draw  [draw opacity=0.2][pattern=_e03f30mni,pattern size=3.75pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (123.79,307.31) -- (123.79,367.77) -- (149.58,341.84) -- (149.58,281.38) -- cycle ;
%Straight Lines [id:da9783021642979977]
\draw    (123.79,307.31) -- (123.79,367.77) ;
%Straight Lines [id:da19756733650724467]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (149.58,281.38) -- (149.58,341.84) ;
%Straight Lines [id:da8201143184941351]
\draw    (123.79,307.31) -- (149.58,281.38) ;
%Straight Lines [id:da6828276876863276]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123.79,367.77) -- (149.58,341.84) ;
%Straight Lines [id:da6756733578192088]
\draw    (157.52,324.59) -- (157.52,355.04) ;
%Shape: Arc [id:dp8390341294172081]
\draw  [draw opacity=0] (157.52,324.59) .. controls (157.52,324.59) and (157.52,324.59) .. (157.53,324.59) .. controls (164.31,324.59) and (169.8,326.2) .. (169.8,328.18) .. controls (169.8,330.16) and (164.31,331.77) .. (157.53,331.77) .. controls (157.51,331.77) and (157.49,331.77) .. (157.48,331.77) -- (157.53,328.18) -- cycle ; \draw   (157.52,324.59) .. controls (157.52,324.59) and (157.52,324.59) .. (157.53,324.59) .. controls (164.31,324.59) and (169.8,326.2) .. (169.8,328.18) .. controls (169.8,330.16) and (164.31,331.77) .. (157.53,331.77) .. controls (157.51,331.77) and (157.49,331.77) .. (157.48,331.77) ;
%Shape: Arc [id:dp11276337593919594]
\draw  [draw opacity=0] (157.89,332.31) .. controls (166.85,332.39) and (174.08,337.45) .. (174.08,343.67) .. controls (174.08,349.95) and (166.74,355.04) .. (157.68,355.04) .. controls (157.63,355.04) and (157.57,355.04) .. (157.52,355.04) -- (157.68,343.67) -- cycle ; \draw   (157.89,332.31) .. controls (166.85,332.39) and (174.08,337.45) .. (174.08,343.67) .. controls (174.08,349.95) and (166.74,355.04) .. (157.68,355.04) .. controls (157.63,355.04) and (157.57,355.04) .. (157.52,355.04) ;
%Straight Lines [id:da8631479457952173]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (182.35,297.59) -- (182.35,328.04) ;
%Shape: Arc [id:dp7014424174298735]
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (182.35,297.59) .. controls (182.36,297.59) and (182.36,297.59) .. (182.36,297.59) .. controls (189.14,297.59) and (194.64,299.2) .. (194.64,301.18) .. controls (194.64,303.16) and (189.14,304.77) .. (182.36,304.77) .. controls (182.35,304.77) and (182.33,304.77) .. (182.31,304.77) -- (182.36,301.18) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (182.35,297.59) .. controls (182.36,297.59) and (182.36,297.59) .. (182.36,297.59) .. controls (189.14,297.59) and (194.64,299.2) .. (194.64,301.18) .. controls (194.64,303.16) and (189.14,304.77) .. (182.36,304.77) .. controls (182.35,304.77) and (182.33,304.77) .. (182.31,304.77) ;
%Shape: Arc [id:dp6151949679198565]
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (182.73,305.31) .. controls (191.68,305.39) and (198.91,310.45) .. (198.91,316.67) .. controls (198.91,322.95) and (191.57,328.04) .. (182.52,328.04) .. controls (182.46,328.04) and (182.41,328.04) .. (182.35,328.04) -- (182.52,316.67) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (182.73,305.31) .. controls (191.68,305.39) and (198.91,310.45) .. (198.91,316.67) .. controls (198.91,322.95) and (191.57,328.04) .. (182.52,328.04) .. controls (182.46,328.04) and (182.41,328.04) .. (182.35,328.04) ;
%Straight Lines [id:da4447188474560463]
\draw    (204.52,313.41) -- (204.52,343.85) ;
%Straight Lines [id:da5392510185342148]
\draw    (204.52,343.85) -- (214.55,333.54) ;
%Straight Lines [id:da023493847553781033]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (92.61,313.86) -- (92.61,344.31) ;
%Straight Lines [id:da14350120534241884]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (92.61,344.31) -- (102.64,333.99) ;
%Straight Lines [id:da423987229925732]
\draw    (102.77,339.41) -- (107.77,339.41) ;
%Straight Lines [id:da6399182227284776]
\draw    (105.24,329.39) -- (99.12,356.33) ;
%Straight Lines [id:da8919003082168356]
\draw    (105.24,329.39) -- (112.53,356.21) ;
%Straight Lines [id:da3737889759517705]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (127.36,306.58) -- (132.36,306.58) ;
%Straight Lines [id:da67265053037092]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.83,296.57) -- (123.71,323.51) ;
%Straight Lines [id:da007355958370767746]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.83,296.57) -- (137.12,323.39) ;
%Shape: Ellipse [id:dp6104923888403307]
\draw  [draw opacity=0.2][pattern=_cy45yo1gf,pattern size=3.75pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (160.17,290.39) .. controls (160.17,288.62) and (162.83,287.18) .. (166.1,287.18) .. controls (169.38,287.18) and (172.03,288.62) .. (172.03,290.39) .. controls (172.03,292.17) and (169.38,293.61) .. (166.1,293.61) .. controls (162.83,293.61) and (160.17,292.17) .. (160.17,290.39) -- cycle ;
%Shape: Ellipse [id:dp5211474902868225]
\draw  [draw opacity=0.2][pattern=_4mqkm09zd,pattern size=3.75pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (192.95,290.16) .. controls (192.95,288.38) and (195.61,286.94) .. (198.88,286.94) .. controls (202.16,286.94) and (204.81,288.38) .. (204.81,290.16) .. controls (204.81,291.93) and (202.16,293.37) .. (198.88,293.37) .. controls (195.61,293.37) and (192.95,291.93) .. (192.95,290.16) -- cycle ;
%Curve Lines [id:da5660887757711505]
\draw    (160.17,290.39) .. controls (162.47,271.37) and (192.02,242.27) .. (204.81,290.16) ;
%Curve Lines [id:da02868946770745373]
\draw    (172.03,290.39) .. controls (174.33,271.37) and (191.84,267.55) .. (192.95,290.16) ;
%Shape: Ellipse [id:dp816315060458811]
\draw  [draw opacity=0.2][pattern=_vfrzxrixf,pattern size=3.75pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (180.46,269.59) .. controls (180.46,266.96) and (181.96,264.83) .. (183.82,264.83) .. controls (185.67,264.83) and (187.17,266.96) .. (187.17,269.59) .. controls (187.17,272.22) and (185.67,274.36) .. (183.82,274.36) .. controls (181.96,274.36) and (180.46,272.22) .. (180.46,269.59) -- cycle ;
%Shape: Ellipse [id:dp6939567170903831]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (183.71,199.89) .. controls (183.71,197.7) and (184.71,195.93) .. (185.94,195.93) .. controls (187.17,195.93) and (188.16,197.7) .. (188.16,199.89) .. controls (188.16,202.07) and (187.17,203.84) .. (185.94,203.84) .. controls (184.71,203.84) and (183.71,202.07) .. (183.71,199.89) -- cycle ;
%Curve Lines [id:da24169443616535646]
\draw    (186.51,153.93) .. controls (257.37,140.71) and (268.8,213.57) .. (185.94,203.84) ;
%Curve Lines [id:da6356942540944053]
\draw    (186.51,161.84) .. controls (254.8,150.71) and (250.8,207) .. (185.94,195.93) ;
%Curve Lines [id:da4484950011004397]
\draw    (191.49,153.17) .. controls (188.72,148.6) and (184.56,143.1) .. (176.72,137.93) .. controls (168.89,132.77) and (160.75,129.65) .. (149,129.53) .. controls (137.26,129.4) and (126.06,134.6) .. (122.32,137.13) .. controls (118.59,139.67) and (112.19,145.4) .. (109.79,148.6) .. controls (107.39,151.8) and (106.06,153.53) .. (104.06,157.8) .. controls (102.06,162.07) and (101.31,163.85) .. (100.46,167.53) .. controls (99.6,171.21) and (99.01,178.74) .. (99,179.53) .. controls (98.99,180.31) and (99.26,187.13) .. (100.32,191) .. controls (101.39,194.87) and (101.89,196.69) .. (103.39,199.93) .. controls (104.89,203.18) and (105.79,204.87) .. (107.39,207.13) .. controls (108.99,209.4) and (109.95,211.07) .. (110.86,212.07) .. controls (111.76,213.06) and (114.86,216.47) .. (118.19,219) .. controls (121.52,221.53) and (122.06,221.67) .. (124.99,223.4) .. controls (127.92,225.13) and (130.06,225.8) .. (133.39,227) .. controls (136.72,228.2) and (138.6,228.56) .. (141.39,229) .. controls (144.18,229.44) and (147.96,229.53) .. (149,229.53) .. controls (150.04,229.53) and (153.25,229.59) .. (157.92,228.73) .. controls (162.6,227.88) and (165.22,226.96) .. (169.52,225.13) .. controls (173.83,223.31) and (174.9,222.51) .. (176.86,221.13) .. controls (178.81,219.76) and (180.64,218.75) .. (183.12,216.07) .. controls (185.6,213.38) and (186.63,212.77) .. (188.32,210.6) .. controls (190.01,208.43) and (191.61,205.4) .. (192.32,204.6) ;
%Curve Lines [id:da4690075659611914]
\draw    (195.32,161) .. controls (200.77,175.06) and (199.66,186.22) .. (195.99,196.83) ;
%Shape: Ellipse [id:dp7215878733693096]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (236.43,179.03) .. controls (236.43,178.06) and (238.08,177.28) .. (240.1,177.28) .. controls (242.13,177.28) and (243.77,178.06) .. (243.77,179.03) .. controls (243.77,179.99) and (242.13,180.78) .. (240.1,180.78) .. controls (238.08,180.78) and (236.43,179.99) .. (236.43,179.03) -- cycle ;
%Straight Lines [id:da5326358404963898]
\draw    (109.66,281.67) -- (163,281.5) ;
%Straight Lines [id:da12449452123240523]
\draw    (109.66,281.67) -- (83.66,307.32) ;
%Straight Lines [id:da9909116340155933]
\draw    (220.04,281.38) -- (194.04,307.03) ;
%Straight Lines [id:da8902412601165433]
\draw    (220.1,342.2) -- (194.1,367.84) ;
%Straight Lines [id:da30341844694713505]
\draw    (83.66,307.32) -- (83.66,367.84) ;
%Straight Lines [id:da9495450805954934]
\draw    (194.04,307.03) -- (194.04,367.55) ;
%Straight Lines [id:da42530559942128054]
\draw    (220.04,281.38) -- (220.04,341.91) ;
%Straight Lines [id:da9801304026215106]
\draw    (83.66,307.32) -- (194.1,307.32) ;
%Straight Lines [id:da44500491607382187]
\draw    (83.66,367.84) -- (194.1,367.84) ;
%Straight Lines [id:da18958917808804865]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (109.66,341.91) -- (220.04,341.91) ;
%Straight Lines [id:da9143708013531868]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (109.66,341.91) -- (109.66,281.67) ;
%Straight Lines [id:da9002187286350083]
\draw    (174.73,281.27) -- (191.13,281.4) ;
%Straight Lines [id:da023294485685245392]
\draw    (202.33,281.4) -- (220.04,281.38) ;

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,492); %set diagram left start at 0, and has height of 492

%Shape: Ellipse [id:dp32255083274808505]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (15.35,50.71) .. controls (15.35,48.86) and (23.09,47.37) .. (32.64,47.37) .. controls (42.19,47.37) and (49.93,48.86) .. (49.93,50.71) .. controls (49.93,52.55) and (42.19,54.05) .. (32.64,54.05) .. controls (23.09,54.05) and (15.35,52.55) .. (15.35,50.71) -- cycle ;
%Shape: Polygon Curved [id:ds14373308623817438]
\draw   (50.9,2.17) .. controls (55.83,0.79) and (58.92,0.36) .. (65.22,0.04) .. controls (71.52,-0.29) and (82.24,1.54) .. (97.26,9.01) .. controls (112.29,16.48) and (125.38,19.78) .. (144.6,23.29) .. controls (163.81,26.79) and (182.6,26.06) .. (194.6,23.29) .. controls (206.6,20.52) and (248.6,6.94) .. (254.9,4.79) .. controls (261.21,2.63) and (264.62,0.95) .. (274.72,0.54) .. controls (284.82,0.12) and (295.08,4.53) .. (300.13,7.56) .. controls (305.19,10.58) and (309.37,13.56) .. (315.21,21.25) .. controls (321.06,28.94) and (324.75,40.04) .. (324.6,50.41) .. controls (324.44,60.79) and (321.52,71.56) .. (314.75,80.17) .. controls (307.98,88.79) and (307.37,88.32) .. (303.06,91.56) .. controls (298.75,94.79) and (294.6,96.02) .. (290.51,97.77) .. controls (286.42,99.52) and (279.6,100.4) .. (274.72,100.29) .. controls (269.84,100.17) and (259.83,99.09) .. (254.75,95.86) .. controls (249.67,92.63) and (218.29,79.1) .. (194.6,76.49) .. controls (170.9,73.87) and (164.51,73.84) .. (144.6,76.49) .. controls (124.68,79.14) and (111.49,82.34) .. (97.93,90.34) .. controls (84.37,98.34) and (70.29,99.9) .. (65.22,99.79) .. controls (60.15,99.67) and (53.98,98.94) .. (51.06,97.86) .. controls (48.13,96.79) and (44.44,96.17) .. (37.6,91.54) .. controls (30.75,86.9) and (28.64,84.01) .. (25.37,79.71) .. controls (22.09,75.4) and (15.21,64.94) .. (15.35,49.91) .. controls (15.48,34.88) and (21.95,24.73) .. (25.52,19.71) .. controls (29.09,14.69) and (33.19,11.71) .. (37.6,8.54) .. controls (42,5.36) and (45.98,3.56) .. (50.9,2.17) -- cycle ;
%Curve Lines [id:da22642527366319432]
\draw    (45.06,44.69) .. controls (53.4,60.35) and (80.4,56.35) .. (84.06,44.69) ;
%Curve Lines [id:da15467287023371334]
\draw    (49.93,50.25) .. controls (56.33,44.92) and (70.46,42.52) .. (79.66,50.39) ;

%Curve Lines [id:da7136966046534318]
\draw    (255.13,44.75) .. controls (263.46,60.42) and (290.46,56.42) .. (294.13,44.75) ;
%Curve Lines [id:da7211603499785514]
\draw    (260,50.32) .. controls (266.4,44.99) and (280.53,42.59) .. (289.73,50.45) ;

%Shape: Ellipse [id:dp11588960811519411]
\draw  [draw opacity=0.2][pattern=_hlitene11,pattern size=2.25pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (15.35,50.71) .. controls (15.35,48.86) and (23.09,47.37) .. (32.64,47.37) .. controls (42.19,47.37) and (49.93,48.86) .. (49.93,50.71) .. controls (49.93,52.55) and (42.19,54.05) .. (32.64,54.05) .. controls (23.09,54.05) and (15.35,52.55) .. (15.35,50.71) -- cycle ;
%Curve Lines [id:da46395646845537486]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (27.85,49.24) .. controls (28.01,42.58) and (28.76,39.74) .. (32.26,34.83) .. controls (35.76,29.91) and (38.1,28.24) .. (41.35,26.33) .. controls (44.6,24.41) and (44.26,24.41) .. (48.85,22.74) .. controls (53.43,21.08) and (52.85,21.49) .. (55.43,20.99) .. controls (58.01,20.49) and (60.43,20.24) .. (63.1,20.33) .. controls (65.76,20.41) and (66.43,19.99) .. (71.85,20.91) .. controls (77.26,21.83) and (77.85,22.24) .. (82.01,23.99) .. controls (86.18,25.74) and (87.35,26.58) .. (89.6,28.41) .. controls (91.85,30.24) and (94.1,31.91) .. (96.26,35.33) .. controls (98.43,38.74) and (98.68,39.66) .. (99.35,41.99) .. controls (100.02,44.33) and (100.12,47.58) .. (100.12,47.81) .. controls (100.13,48.05) and (100.1,50.41) .. (99.85,51.91) .. controls (99.6,53.41) and (98.51,56.41) .. (97.1,58.91) .. controls (95.68,61.41) and (93.22,64.12) .. (92.43,64.83) .. controls (91.64,65.53) and (89.44,67.57) .. (87.35,68.83) .. controls (85.25,70.08) and (83.85,70.66) .. (81.85,71.74) .. controls (79.85,72.83) and (74.76,74.16) .. (72.18,74.66) .. controls (69.6,75.16) and (65.26,75.33) .. (63.43,75.33) .. controls (61.6,75.33) and (57.85,74.91) .. (55.01,74.58) .. controls (52.18,74.24) and (47.01,72.08) .. (44.93,71.24) .. controls (42.85,70.41) and (38.32,67.13) .. (37.6,66.58) .. controls (36.87,66.02) and (33.24,62.39) .. (32.6,61.41) .. controls (31.96,60.43) and (29.44,56.27) .. (28.93,54.33) ;
%Curve Lines [id:da8681724744561067]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (35.82,49.2) .. controls (36.18,44.41) and (36.51,42.58) .. (38.1,40.08) .. controls (39.68,37.58) and (41.93,34.99) .. (45.18,33.08) .. controls (48.43,31.16) and (49.51,30.41) .. (53.93,29.16) .. controls (58.35,27.91) and (60.01,27.99) .. (62.76,27.83) .. controls (65.51,27.66) and (68.18,27.91) .. (70.68,28.33) .. controls (73.18,28.74) and (74.35,29.08) .. (76.76,29.83) .. controls (79.18,30.58) and (81.85,31.83) .. (83.43,32.91) .. controls (85.01,33.99) and (86.68,35.33) .. (87.68,36.41) .. controls (88.68,37.49) and (89.24,37.95) .. (90.51,39.91) .. controls (91.79,41.87) and (91.99,42.79) .. (92.51,45.08) .. controls (93.04,47.37) and (92.68,50.16) .. (92.18,52.08) .. controls (91.68,53.99) and (90.85,55.16) .. (90.26,55.99) .. controls (89.68,56.83) and (90.21,56.7) .. (87.85,59.08) .. controls (85.49,61.45) and (86.18,60.66) .. (85.01,61.58) .. controls (83.85,62.49) and (83.43,62.74) .. (81.43,63.91) .. controls (79.43,65.08) and (79.1,64.83) .. (76.93,65.74) .. controls (74.76,66.66) and (73.68,66.74) .. (71.1,67.24) .. controls (68.51,67.74) and (67.18,67.74) .. (65.35,67.74) .. controls (63.51,67.74) and (63.68,67.99) .. (60.85,67.66) .. controls (58.01,67.33) and (56.26,67.08) .. (54.01,66.41) .. controls (51.76,65.74) and (48.6,64.66) .. (47.6,63.99) .. controls (46.6,63.33) and (43.93,61.91) .. (42.85,60.91) .. controls (41.76,59.91) and (40.91,59.21) .. (39.68,57.83) .. controls (38.45,56.45) and (37.65,55.22) .. (37.26,54.33) ;
%Shape: Ellipse [id:dp9994678598967834]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (324.35,50.49) .. controls (324.35,48.64) and (316.61,47.15) .. (307.06,47.15) .. controls (297.51,47.15) and (289.76,48.64) .. (289.76,50.49) .. controls (289.76,52.33) and (297.51,53.83) .. (307.06,53.83) .. controls (316.61,53.83) and (324.35,52.33) .. (324.35,50.49) -- cycle ;
%Shape: Ellipse [id:dp14990767866285237]
\draw  [draw opacity=0.2][pattern=_vjy3gwiik,pattern size=2.25pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (324.35,50.49) .. controls (324.35,48.64) and (316.61,47.15) .. (307.06,47.15) .. controls (297.51,47.15) and (289.76,48.64) .. (289.76,50.49) .. controls (289.76,52.33) and (297.51,53.83) .. (307.06,53.83) .. controls (316.61,53.83) and (324.35,52.33) .. (324.35,50.49) -- cycle ;
%Curve Lines [id:da34602493891354225]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (311.85,49.02) .. controls (311.68,42.36) and (310.93,39.52) .. (307.43,34.61) .. controls (303.93,29.69) and (301.6,28.02) .. (298.35,26.11) .. controls (295.1,24.19) and (295.43,24.19) .. (290.85,22.52) .. controls (286.26,20.86) and (286.85,21.27) .. (284.26,20.77) .. controls (281.68,20.27) and (279.26,20.02) .. (276.6,20.11) .. controls (273.93,20.19) and (273.26,19.77) .. (267.85,20.69) .. controls (262.43,21.61) and (261.85,22.02) .. (257.68,23.77) .. controls (253.51,25.52) and (252.35,26.36) .. (250.1,28.19) .. controls (247.85,30.02) and (245.6,31.69) .. (243.43,35.11) .. controls (241.26,38.52) and (241.02,39.44) .. (240.35,41.77) .. controls (239.68,44.1) and (239.58,47.36) .. (239.57,47.59) .. controls (239.56,47.83) and (239.6,50.19) .. (239.85,51.69) .. controls (240.1,53.19) and (241.18,56.19) .. (242.6,58.69) .. controls (244.01,61.19) and (246.48,63.9) .. (247.26,64.61) .. controls (248.05,65.31) and (250.26,67.35) .. (252.35,68.61) .. controls (254.44,69.86) and (255.85,70.44) .. (257.85,71.52) .. controls (259.85,72.61) and (264.93,73.94) .. (267.51,74.44) .. controls (270.1,74.94) and (274.43,75.11) .. (276.26,75.11) .. controls (278.1,75.11) and (281.85,74.69) .. (284.68,74.36) .. controls (287.51,74.02) and (292.68,71.86) .. (294.76,71.02) .. controls (296.85,70.19) and (301.37,66.91) .. (302.1,66.36) .. controls (302.82,65.8) and (306.46,62.17) .. (307.1,61.19) .. controls (307.74,60.21) and (310.26,56.05) .. (310.76,54.11) ;
%Curve Lines [id:da949652257003994]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (303.87,48.98) .. controls (303.51,44.19) and (303.18,42.36) .. (301.6,39.86) .. controls (300.01,37.36) and (297.76,34.77) .. (294.51,32.86) .. controls (291.26,30.94) and (290.18,30.19) .. (285.76,28.94) .. controls (281.35,27.69) and (279.68,27.77) .. (276.93,27.61) .. controls (274.18,27.44) and (271.51,27.69) .. (269.01,28.11) .. controls (266.51,28.52) and (265.35,28.86) .. (262.93,29.61) .. controls (260.51,30.36) and (257.85,31.61) .. (256.26,32.69) .. controls (254.68,33.77) and (253.01,35.11) .. (252.01,36.19) .. controls (251.01,37.27) and (250.46,37.73) .. (249.18,39.69) .. controls (247.9,41.65) and (247.71,42.56) .. (247.18,44.86) .. controls (246.65,47.15) and (247.01,49.94) .. (247.51,51.86) .. controls (248.01,53.77) and (248.85,54.94) .. (249.43,55.77) .. controls (250.01,56.61) and (249.49,56.48) .. (251.85,58.86) .. controls (254.21,61.23) and (253.51,60.44) .. (254.68,61.36) .. controls (255.85,62.27) and (256.26,62.52) .. (258.26,63.69) .. controls (260.26,64.86) and (260.6,64.61) .. (262.76,65.52) .. controls (264.93,66.44) and (266.01,66.52) .. (268.6,67.02) .. controls (271.18,67.52) and (272.51,67.52) .. (274.35,67.52) .. controls (276.18,67.52) and (276.01,67.77) .. (278.85,67.44) .. controls (281.68,67.11) and (283.43,66.86) .. (285.68,66.19) .. controls (287.93,65.52) and (291.1,64.44) .. (292.1,63.77) .. controls (293.1,63.11) and (295.76,61.69) .. (296.85,60.69) .. controls (297.93,59.69) and (298.79,58.99) .. (300.01,57.61) .. controls (301.24,56.22) and (302.04,55) .. (302.43,54.11) ;

%Shape: Circle [id:dp6782922928952536]
\draw   (225.49,183.05) .. controls (225.49,155.68) and (247.67,133.5) .. (275.04,133.5) .. controls (302.41,133.5) and (324.6,155.68) .. (324.6,183.05) .. controls (324.6,210.42) and (302.41,232.6) .. (275.04,232.6) .. controls (247.67,232.6) and (225.49,210.42) .. (225.49,183.05) -- cycle ;
%Shape: Circle [id:dp16576659772024616]
\draw   (15.35,183.53) .. controls (15.35,155.91) and (37.73,133.53) .. (65.35,133.53) .. controls (92.96,133.53) and (115.35,155.91) .. (115.35,183.53) .. controls (115.35,211.14) and (92.96,233.53) .. (65.35,233.53) .. controls (37.73,233.53) and (15.35,211.14) .. (15.35,183.53) -- cycle ;
%Shape: Ellipse [id:dp6466335119819357]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (15.35,183.53) .. controls (15.35,181.68) and (23.09,180.19) .. (32.64,180.19) .. controls (42.19,180.19) and (49.93,181.68) .. (49.93,183.53) .. controls (49.93,185.37) and (42.19,186.87) .. (32.64,186.87) .. controls (23.09,186.87) and (15.35,185.37) .. (15.35,183.53) -- cycle ;
%Curve Lines [id:da8510168968964065]
\draw    (45.06,177.5) .. controls (53.4,193.17) and (80.4,189.17) .. (84.06,177.5) ;
%Curve Lines [id:da8262194981487584]
\draw    (49.93,183.07) .. controls (56.33,177.74) and (70.46,175.34) .. (79.66,183.2) ;

%Curve Lines [id:da7940065373197497]
\draw    (255.13,177.57) .. controls (263.46,193.24) and (290.46,189.24) .. (294.13,177.57) ;
%Curve Lines [id:da32204157297346114]
\draw    (260,183.14) .. controls (266.4,177.8) and (280.53,175.4) .. (289.73,183.27) ;

%Shape: Ellipse [id:dp06197544704970859]
\draw  [draw opacity=0.2][pattern=_alt0oe3wz,pattern size=2.25pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (15.35,183.53) .. controls (15.35,181.68) and (23.09,180.19) .. (32.64,180.19) .. controls (42.19,180.19) and (49.93,181.68) .. (49.93,183.53) .. controls (49.93,185.37) and (42.19,186.87) .. (32.64,186.87) .. controls (23.09,186.87) and (15.35,185.37) .. (15.35,183.53) -- cycle ;
%Curve Lines [id:da21667880264016592]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (27.85,182.06) .. controls (28.01,175.4) and (28.76,172.56) .. (32.26,167.65) .. controls (35.76,162.73) and (38.1,161.06) .. (41.35,159.15) .. controls (44.6,157.23) and (44.26,157.23) .. (48.85,155.56) .. controls (53.43,153.9) and (52.85,154.31) .. (55.43,153.81) .. controls (58.01,153.31) and (60.43,153.06) .. (63.1,153.15) .. controls (65.76,153.23) and (66.43,152.81) .. (71.85,153.73) .. controls (77.26,154.65) and (77.85,155.06) .. (82.01,156.81) .. controls (86.18,158.56) and (87.35,159.4) .. (89.6,161.23) .. controls (91.85,163.06) and (94.1,164.73) .. (96.26,168.15) .. controls (98.43,171.56) and (98.68,172.48) .. (99.35,174.81) .. controls (100.02,177.14) and (100.12,180.4) .. (100.12,180.63) .. controls (100.13,180.87) and (100.1,183.23) .. (99.85,184.73) .. controls (99.6,186.23) and (98.51,189.23) .. (97.1,191.73) .. controls (95.68,194.23) and (93.22,196.94) .. (92.43,197.65) .. controls (91.64,198.35) and (89.44,200.39) .. (87.35,201.65) .. controls (85.25,202.9) and (83.85,203.48) .. (81.85,204.56) .. controls (79.85,205.65) and (74.76,206.98) .. (72.18,207.48) .. controls (69.6,207.98) and (65.26,208.15) .. (63.43,208.15) .. controls (61.6,208.15) and (57.85,207.73) .. (55.01,207.4) .. controls (52.18,207.06) and (47.01,204.9) .. (44.93,204.06) .. controls (42.85,203.23) and (38.32,199.95) .. (37.6,199.4) .. controls (36.87,198.84) and (33.24,195.21) .. (32.6,194.23) .. controls (31.96,193.25) and (29.44,189.09) .. (28.93,187.15) ;
%Curve Lines [id:da9154807736001926]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (35.82,182.02) .. controls (36.18,177.23) and (36.51,175.4) .. (38.1,172.9) .. controls (39.68,170.4) and (41.93,167.81) .. (45.18,165.9) .. controls (48.43,163.98) and (49.51,163.23) .. (53.93,161.98) .. controls (58.35,160.73) and (60.01,160.81) .. (62.76,160.65) .. controls (65.51,160.48) and (68.18,160.73) .. (70.68,161.15) .. controls (73.18,161.56) and (74.35,161.9) .. (76.76,162.65) .. controls (79.18,163.4) and (81.85,164.65) .. (83.43,165.73) .. controls (85.01,166.81) and (86.68,168.15) .. (87.68,169.23) .. controls (88.68,170.31) and (89.24,170.77) .. (90.51,172.73) .. controls (91.79,174.69) and (91.99,175.6) .. (92.51,177.9) .. controls (93.04,180.19) and (92.68,182.98) .. (92.18,184.9) .. controls (91.68,186.81) and (90.85,187.98) .. (90.26,188.81) .. controls (89.68,189.65) and (90.21,189.52) .. (87.85,191.9) .. controls (85.49,194.27) and (86.18,193.48) .. (85.01,194.4) .. controls (83.85,195.31) and (83.43,195.56) .. (81.43,196.73) .. controls (79.43,197.9) and (79.1,197.65) .. (76.93,198.56) .. controls (74.76,199.48) and (73.68,199.56) .. (71.1,200.06) .. controls (68.51,200.56) and (67.18,200.56) .. (65.35,200.56) .. controls (63.51,200.56) and (63.68,200.81) .. (60.85,200.48) .. controls (58.01,200.15) and (56.26,199.9) .. (54.01,199.23) .. controls (51.76,198.56) and (48.6,197.48) .. (47.6,196.81) .. controls (46.6,196.15) and (43.93,194.73) .. (42.85,193.73) .. controls (41.76,192.73) and (40.91,192.03) .. (39.68,190.65) .. controls (38.45,189.26) and (37.65,188.04) .. (37.26,187.15) ;
%Shape: Ellipse [id:dp4912697588130355]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (324.35,183.3) .. controls (324.35,181.46) and (316.61,179.97) .. (307.06,179.97) .. controls (297.51,179.97) and (289.76,181.46) .. (289.76,183.3) .. controls (289.76,185.15) and (297.51,186.64) .. (307.06,186.64) .. controls (316.61,186.64) and (324.35,185.15) .. (324.35,183.3) -- cycle ;
%Shape: Ellipse [id:dp3028448101915132]
\draw  [draw opacity=0.2][pattern=_qlgng2g6o,pattern size=2.25pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (324.35,183.3) .. controls (324.35,181.46) and (316.61,179.97) .. (307.06,179.97) .. controls (297.51,179.97) and (289.76,181.46) .. (289.76,183.3) .. controls (289.76,185.15) and (297.51,186.64) .. (307.06,186.64) .. controls (316.61,186.64) and (324.35,185.15) .. (324.35,183.3) -- cycle ;
%Curve Lines [id:da24146436174747532]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (311.85,181.84) .. controls (311.68,175.17) and (310.93,172.34) .. (307.43,167.42) .. controls (303.93,162.51) and (301.6,160.84) .. (298.35,158.92) .. controls (295.1,157.01) and (295.43,157.01) .. (290.85,155.34) .. controls (286.26,153.67) and (286.85,154.09) .. (284.26,153.59) .. controls (281.68,153.09) and (279.26,152.84) .. (276.6,152.92) .. controls (273.93,153.01) and (273.26,152.59) .. (267.85,153.51) .. controls (262.43,154.42) and (261.85,154.84) .. (257.68,156.59) .. controls (253.51,158.34) and (252.35,159.17) .. (250.1,161.01) .. controls (247.85,162.84) and (245.6,164.51) .. (243.43,167.92) .. controls (241.26,171.34) and (241.02,172.26) .. (240.35,174.59) .. controls (239.68,176.92) and (239.58,180.18) .. (239.57,180.41) .. controls (239.56,180.64) and (239.6,183.01) .. (239.85,184.51) .. controls (240.1,186.01) and (241.18,189.01) .. (242.6,191.51) .. controls (244.01,194.01) and (246.48,196.72) .. (247.26,197.42) .. controls (248.05,198.13) and (250.26,200.17) .. (252.35,201.42) .. controls (254.44,202.68) and (255.85,203.26) .. (257.85,204.34) .. controls (259.85,205.42) and (264.93,206.76) .. (267.51,207.26) .. controls (270.1,207.76) and (274.43,207.92) .. (276.26,207.92) .. controls (278.1,207.92) and (281.85,207.51) .. (284.68,207.17) .. controls (287.51,206.84) and (292.68,204.67) .. (294.76,203.84) .. controls (296.85,203.01) and (301.37,199.73) .. (302.1,199.17) .. controls (302.82,198.62) and (306.46,194.98) .. (307.1,194.01) .. controls (307.74,193.03) and (310.26,188.87) .. (310.76,186.92) ;
%Curve Lines [id:da026415786022756405]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (303.87,181.8) .. controls (303.51,177.01) and (303.18,175.17) .. (301.6,172.67) .. controls (300.01,170.17) and (297.76,167.59) .. (294.51,165.67) .. controls (291.26,163.76) and (290.18,163.01) .. (285.76,161.76) .. controls (281.35,160.51) and (279.68,160.59) .. (276.93,160.42) .. controls (274.18,160.26) and (271.51,160.51) .. (269.01,160.92) .. controls (266.51,161.34) and (265.35,161.67) .. (262.93,162.42) .. controls (260.51,163.17) and (257.85,164.42) .. (256.26,165.51) .. controls (254.68,166.59) and (253.01,167.92) .. (252.01,169.01) .. controls (251.01,170.09) and (250.46,170.55) .. (249.18,172.51) .. controls (247.9,174.47) and (247.71,175.38) .. (247.18,177.67) .. controls (246.65,179.97) and (247.01,182.76) .. (247.51,184.67) .. controls (248.01,186.59) and (248.85,187.76) .. (249.43,188.59) .. controls (250.01,189.42) and (249.49,189.3) .. (251.85,191.67) .. controls (254.21,194.05) and (253.51,193.26) .. (254.68,194.17) .. controls (255.85,195.09) and (256.26,195.34) .. (258.26,196.51) .. controls (260.26,197.67) and (260.6,197.42) .. (262.76,198.34) .. controls (264.93,199.26) and (266.01,199.34) .. (268.6,199.84) .. controls (271.18,200.34) and (272.51,200.34) .. (274.35,200.34) .. controls (276.18,200.34) and (276.01,200.59) .. (278.85,200.26) .. controls (281.68,199.92) and (283.43,199.67) .. (285.68,199.01) .. controls (287.93,198.34) and (291.1,197.26) .. (292.1,196.59) .. controls (293.1,195.92) and (295.76,194.51) .. (296.85,193.51) .. controls (297.93,192.51) and (298.79,191.81) .. (300.01,190.42) .. controls (301.24,189.04) and (302.04,187.82) .. (302.43,186.92) ;

%Curve Lines [id:da6710391592463608]
\draw    (89.71,146.22) .. controls (129.71,116.22) and (205.98,116.31) .. (246.16,147.4) ;
%Curve Lines [id:da29611498529434654]
\draw    (89.71,154.13) .. controls (129.71,124.13) and (205.98,124.22) .. (246.16,155.31) ;
%Shape: Ellipse [id:dp05868995724138437]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (87.48,150.17) .. controls (87.48,147.99) and (88.48,146.22) .. (89.71,146.22) .. controls (90.94,146.22) and (91.94,147.99) .. (91.94,150.17) .. controls (91.94,152.36) and (90.94,154.13) .. (89.71,154.13) .. controls (88.48,154.13) and (87.48,152.36) .. (87.48,150.17) -- cycle ;
%Shape: Ellipse [id:dp23465806501943098]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (243.94,151.35) .. controls (243.94,149.17) and (244.93,147.4) .. (246.16,147.4) .. controls (247.39,147.4) and (248.39,149.17) .. (248.39,151.35) .. controls (248.39,153.54) and (247.39,155.31) .. (246.16,155.31) .. controls (244.93,155.31) and (243.94,153.54) .. (243.94,151.35) -- cycle ;
%Shape: Ellipse [id:dp10360456649905925]
\draw  [dash pattern={on 0.84pt off 2.51pt}] (164.76,127.99) .. controls (164.76,125.81) and (165.75,124.04) .. (166.98,124.04) .. controls (168.21,124.04) and (169.21,125.81) .. (169.21,127.99) .. controls (169.21,130.17) and (168.21,131.94) .. (166.98,131.94) .. controls (165.75,131.94) and (164.76,130.17) .. (164.76,127.99) -- cycle ;
%Straight Lines [id:da21686990960395902]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (26,345.91) -- (0,371.84) ;
%Shape: Parallelogram [id:dp7060693548763775]
\draw  [draw opacity=0.2][pattern=_jtnssmqlm,pattern size=3.75pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (40.14,311.31) -- (40.14,371.77) -- (65.92,345.84) -- (65.92,285.38) -- cycle ;
%Straight Lines [id:da7686879490861992]
\draw    (40.14,311.31) -- (40.14,371.77) ;
%Straight Lines [id:da09610769279770626]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (65.92,285.38) -- (65.92,345.84) ;
%Straight Lines [id:da19712623777623506]
\draw    (40.14,311.31) -- (65.92,285.38) ;
%Straight Lines [id:da8564402035305463]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (40.14,371.77) -- (65.92,345.84) ;
%Straight Lines [id:da004281174784507624]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.5,345.41) -- (208.5,371.34) ;
%Shape: Parallelogram [id:dp28996769944238054]
\draw  [draw opacity=0.2][pattern=_apll05on5,pattern size=3.75pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (248.64,310.81) -- (248.64,371.27) -- (274.42,345.34) -- (274.42,284.88) -- cycle ;
%Straight Lines [id:da1251615692721153]
\draw    (248.64,310.81) -- (248.64,371.27) ;
%Straight Lines [id:da23119598788235574]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (274.42,284.88) -- (274.42,345.34) ;
%Straight Lines [id:da2732957736781406]
\draw    (248.64,310.81) -- (274.42,284.88) ;
%Straight Lines [id:da4319953270285557]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (248.64,371.27) -- (274.42,345.34) ;
%Straight Lines [id:da2755952223210728]
\draw    (73.86,328.59) -- (73.86,359.04) ;
%Shape: Arc [id:dp05590792424417468]
\draw  [draw opacity=0] (73.86,328.59) .. controls (73.86,328.59) and (73.87,328.59) .. (73.87,328.59) .. controls (80.65,328.59) and (86.14,330.2) .. (86.14,332.18) .. controls (86.14,334.16) and (80.65,335.77) .. (73.87,335.77) .. controls (73.85,335.77) and (73.84,335.77) .. (73.82,335.77) -- (73.87,332.18) -- cycle ; \draw   (73.86,328.59) .. controls (73.86,328.59) and (73.87,328.59) .. (73.87,328.59) .. controls (80.65,328.59) and (86.14,330.2) .. (86.14,332.18) .. controls (86.14,334.16) and (80.65,335.77) .. (73.87,335.77) .. controls (73.85,335.77) and (73.84,335.77) .. (73.82,335.77) ;
%Shape: Arc [id:dp5773522694690402]
\draw  [draw opacity=0] (74.24,336.31) .. controls (83.19,336.39) and (90.42,341.45) .. (90.42,347.67) .. controls (90.42,353.95) and (83.08,359.04) .. (74.03,359.04) .. controls (73.97,359.04) and (73.92,359.04) .. (73.86,359.04) -- (74.03,347.67) -- cycle ; \draw   (74.24,336.31) .. controls (83.19,336.39) and (90.42,341.45) .. (90.42,347.67) .. controls (90.42,353.95) and (83.08,359.04) .. (74.03,359.04) .. controls (73.97,359.04) and (73.92,359.04) .. (73.86,359.04) ;
%Straight Lines [id:da957401608967225]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (98.7,301.59) -- (98.7,332.04) ;
%Shape: Arc [id:dp253810021246226]
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (98.7,301.59) .. controls (98.7,301.59) and (98.7,301.59) .. (98.71,301.59) .. controls (105.49,301.59) and (110.98,303.2) .. (110.98,305.18) .. controls (110.98,307.16) and (105.49,308.77) .. (98.71,308.77) .. controls (98.69,308.77) and (98.67,308.77) .. (98.66,308.77) -- (98.71,305.18) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (98.7,301.59) .. controls (98.7,301.59) and (98.7,301.59) .. (98.71,301.59) .. controls (105.49,301.59) and (110.98,303.2) .. (110.98,305.18) .. controls (110.98,307.16) and (105.49,308.77) .. (98.71,308.77) .. controls (98.69,308.77) and (98.67,308.77) .. (98.66,308.77) ;
%Shape: Arc [id:dp4975068809840988]
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (99.07,309.31) .. controls (108.03,309.39) and (115.26,314.45) .. (115.26,320.67) .. controls (115.26,326.95) and (107.92,332.04) .. (98.86,332.04) .. controls (98.81,332.04) and (98.75,332.04) .. (98.7,332.04) -- (98.86,320.67) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (99.07,309.31) .. controls (108.03,309.39) and (115.26,314.45) .. (115.26,320.67) .. controls (115.26,326.95) and (107.92,332.04) .. (98.86,332.04) .. controls (98.81,332.04) and (98.75,332.04) .. (98.7,332.04) ;
%Straight Lines [id:da47969628064007896]
\draw    (120.86,317.41) -- (120.86,347.85) ;
%Straight Lines [id:da8090586878252262]
\draw    (120.86,347.85) -- (130.89,337.54) ;
%Straight Lines [id:da3997789527991358]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (8.95,317.86) -- (8.95,348.31) ;
%Straight Lines [id:da14588889730811594]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (8.95,348.31) -- (18.98,337.99) ;
%Straight Lines [id:da6128654718266214]
\draw    (19.12,343.41) -- (24.12,343.41) ;
%Straight Lines [id:da2330557851285785]
\draw    (21.58,333.39) -- (15.46,360.33) ;
%Straight Lines [id:da8266467122343791]
\draw    (21.58,333.39) -- (28.88,360.21) ;
%Straight Lines [id:da22620646284724366]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (43.7,310.58) -- (48.7,310.58) ;
%Straight Lines [id:da7315568061449619]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (46.17,300.57) -- (40.05,327.51) ;
%Straight Lines [id:da6697210077265353]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (46.17,300.57) -- (53.46,327.39) ;
%Straight Lines [id:da15161278976334824]
\draw    (284.26,331.77) -- (284.26,362.21) ;
%Shape: Arc [id:dp4747137127287635]
\draw  [draw opacity=0] (284.26,331.77) .. controls (284.26,331.77) and (284.26,331.77) .. (284.27,331.77) .. controls (291.04,331.77) and (296.54,333.38) .. (296.54,335.36) .. controls (296.54,337.34) and (291.04,338.95) .. (284.27,338.95) .. controls (284.25,338.95) and (284.23,338.95) .. (284.21,338.95) -- (284.27,335.36) -- cycle ; \draw   (284.26,331.77) .. controls (284.26,331.77) and (284.26,331.77) .. (284.27,331.77) .. controls (291.04,331.77) and (296.54,333.38) .. (296.54,335.36) .. controls (296.54,337.34) and (291.04,338.95) .. (284.27,338.95) .. controls (284.25,338.95) and (284.23,338.95) .. (284.21,338.95) ;
%Curve Lines [id:da08192792008650363]
\draw    (284.63,339.49) .. controls (301.27,339.75) and (300.69,341.52) .. (300.33,361.64) ;
%Straight Lines [id:da26911550656729033]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.2,300.36) -- (307.2,330.8) ;
%Shape: Arc [id:dp5189963070197591]
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (307.2,300.36) .. controls (307.2,300.36) and (307.2,300.36) .. (307.21,300.36) .. controls (313.99,300.36) and (319.48,301.96) .. (319.48,303.95) .. controls (319.48,305.93) and (313.99,307.54) .. (307.21,307.54) .. controls (307.19,307.54) and (307.17,307.54) .. (307.16,307.54) -- (307.21,303.95) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (307.2,300.36) .. controls (307.2,300.36) and (307.2,300.36) .. (307.21,300.36) .. controls (313.99,300.36) and (319.48,301.96) .. (319.48,303.95) .. controls (319.48,305.93) and (313.99,307.54) .. (307.21,307.54) .. controls (307.19,307.54) and (307.17,307.54) .. (307.16,307.54) ;
%Curve Lines [id:da7516950271216493]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.57,308.08) .. controls (324.22,308.34) and (323.63,310.11) .. (323.27,330.23) ;
%Straight Lines [id:da6463323193289192]
\draw    (327.43,321.3) -- (327.43,351.74) ;
%Straight Lines [id:da10495522957804337]
\draw    (337.08,311.18) -- (337.08,341.62) ;
%Straight Lines [id:da9293719413474834]
\draw    (327.43,321.3) -- (332.64,330.57) ;
%Straight Lines [id:da09302206239167776]
\draw    (337.08,311.18) -- (332.64,330.57) ;
%Straight Lines [id:da19145517238789433]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (216.82,318.59) -- (216.82,349.04) ;
%Straight Lines [id:da9786462184100537]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.46,308.47) -- (226.46,338.92) ;
%Straight Lines [id:da36445508874082133]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (216.82,318.59) -- (222.03,327.86) ;
%Straight Lines [id:da8589285440527219]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.46,308.47) -- (222.03,327.86) ;
%Straight Lines [id:da3535483241706646]
\draw    (222.35,331.89) -- (222.35,362.33) ;
%Straight Lines [id:da4098604373716359]
\draw    (236.93,332.12) -- (236.93,362.57) ;
%Straight Lines [id:da31060995137650516]
\draw    (222.35,331.89) -- (236.93,362.57) ;
%Straight Lines [id:da36167504883117063]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (246.7,302.24) -- (246.7,332.68) ;
%Straight Lines [id:da17389961892160777]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (261.29,302.47) -- (261.29,332.92) ;
%Straight Lines [id:da06882021497315449]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (246.7,302.24) -- (261.29,332.92) ;
%Shape: Ellipse [id:dp14311628725154923]
\draw  [draw opacity=0.2][pattern=_rai70uakz,pattern size=3.75pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (108.92,292.39) .. controls (108.92,290.62) and (111.57,289.18) .. (114.85,289.18) .. controls (118.12,289.18) and (120.77,290.62) .. (120.77,292.39) .. controls (120.77,294.17) and (118.12,295.61) .. (114.85,295.61) .. controls (111.57,295.61) and (108.92,294.17) .. (108.92,292.39) -- cycle ;
%Shape: Ellipse [id:dp2600466313621804]
\draw  [draw opacity=0.2][pattern=_a2ql54diu,pattern size=3.75pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (238.06,293.25) .. controls (238.06,291.47) and (240.71,290.04) .. (243.99,290.04) .. controls (247.26,290.04) and (249.92,291.47) .. (249.92,293.25) .. controls (249.92,295.03) and (247.26,296.46) .. (243.99,296.46) .. controls (240.71,296.46) and (238.06,295.03) .. (238.06,293.25) -- cycle ;
%Curve Lines [id:da6820371568718255]
\draw    (108.92,292.39) .. controls (111.21,273.37) and (127.47,247.49) .. (148.55,255.27) .. controls (169.63,263.04) and (190.2,261.32) .. (208.69,255.36) .. controls (227.17,249.4) and (247.61,274.02) .. (249.92,293.25) ;
%Curve Lines [id:da6824400660712155]
\draw    (120.77,292.39) .. controls (123.07,273.37) and (131.06,260.75) .. (153.06,266.46) .. controls (175.06,272.18) and (186.49,271.04) .. (205.35,266.18) .. controls (224.2,261.32) and (235.75,274.02) .. (238.06,293.25) ;
%Shape: Ellipse [id:dp09516719900659776]
\draw  [draw opacity=0.2][pattern=_v3sv8q07v,pattern size=3.75pt,pattern thickness=0.2pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][dash pattern={on 0.84pt off 2.51pt}] (175.2,265.23) .. controls (175.2,262.6) and (176.71,260.46) .. (178.56,260.46) .. controls (180.41,260.46) and (181.92,262.6) .. (181.92,265.23) .. controls (181.92,267.86) and (180.41,269.99) .. (178.56,269.99) .. controls (176.71,269.99) and (175.2,267.86) .. (175.2,265.23) -- cycle ;
%Straight Lines [id:da3159303799781624]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (25.99,345.91) -- (-0.01,371.84) ;
%Straight Lines [id:da8262601374324378]
\draw    (25.99,285.67) -- (109.91,285.36) ;
%Straight Lines [id:da866149145516712]
\draw    (25.99,285.67) -- (-0.01,311.32) ;
%Straight Lines [id:da39300576474257953]
\draw    (136.37,285.38) -- (110.37,311.03) ;
%Straight Lines [id:da9320439661910637]
\draw    (136.44,346.2) -- (110.44,371.84) ;
%Straight Lines [id:da0801457867591342]
\draw    (-0.01,311.32) -- (-0.01,371.84) ;
%Straight Lines [id:da6270573129352006]
\draw    (110.37,311.03) -- (110.37,371.55) ;
%Straight Lines [id:da21436503670297657]
\draw    (136.37,285.38) -- (136.37,345.91) ;
%Straight Lines [id:da576145705541987]
\draw    (-0.01,311.32) -- (110.44,311.32) ;
%Straight Lines [id:da13566143166298683]
\draw    (-0.01,371.84) -- (110.44,371.84) ;
%Straight Lines [id:da09745617244656357]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (25.99,345.91) -- (136.37,345.91) ;
%Straight Lines [id:da5211556753844903]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (25.99,345.91) -- (25.99,285.67) ;
%Straight Lines [id:da9526819587056025]
\draw    (122.09,285.36) -- (136.37,285.38) ;
%Straight Lines [id:da5207432780083222]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.66,345.61) -- (208.66,371.55) ;
%Straight Lines [id:da3614235590668161]
\draw    (234.66,285.38) -- (236.67,285.46) ;
%Straight Lines [id:da37234429478680664]
\draw    (234.66,285.38) -- (208.66,311.02) ;
%Straight Lines [id:da44745205839755087]
\draw    (345.05,285.08) -- (319.05,310.73) ;
%Straight Lines [id:da7171057491757189]
\draw    (345.11,345.9) -- (319.11,371.55) ;
%Straight Lines [id:da16646381036409852]
\draw    (208.66,311.02) -- (208.66,371.55) ;
%Straight Lines [id:da4619475639709387]
\draw    (319.05,310.73) -- (319.05,371.25) ;
%Straight Lines [id:da6503822534990574]
\draw    (345.05,285.08) -- (345.05,345.61) ;
%Straight Lines [id:da21300150050089794]
\draw    (208.66,311.02) -- (319.11,311.02) ;
%Straight Lines [id:da21474499771456168]
\draw    (208.66,371.55) -- (319.11,371.55) ;
%Straight Lines [id:da8398673241294073]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.66,345.61) -- (345.05,345.61) ;
%Straight Lines [id:da26193451622232455]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.66,345.61) -- (234.66,285.38) ;
%Straight Lines [id:da16130920642049562]
\draw    (247.89,285.22) -- (345.05,285.08) ;
%Shape: Circle [id:dp2977635835211485]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.75,147.12) .. controls (237.75,145.74) and (238.87,144.62) .. (240.25,144.62) .. controls (241.63,144.62) and (242.75,145.74) .. (242.75,147.12) .. controls (242.75,148.51) and (241.63,149.62) .. (240.25,149.62) .. controls (238.87,149.62) and (237.75,148.51) .. (237.75,147.12) -- cycle ;
%Shape: Circle [id:dp001371199583538707]
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94.67,145.37) .. controls (94.67,143.99) and (95.79,142.87) .. (97.17,142.87) .. controls (98.55,142.87) and (99.67,143.99) .. (99.67,145.37) .. controls (99.67,146.76) and (98.55,147.87) .. (97.17,147.87) .. controls (95.79,147.87) and (94.67,146.76) .. (94.67,145.37) -- cycle ;

\end{tikzpicture}
